On Coupling Constraints in Pessimistic Linear Bilevel Optimization

The literature on pessimistic linear bilevel optimization with coupling constraints is rather scarce and it has been common sense that these problems are harder to tackle than pessimistic bilevel problems without coupling constraints. In this note, we show that this is not the case. To this end, given a pessimistic problem with coupling constraints, we derive a pessimistic problem without coupling constraints that has the same set of globally optimal solutions. Moreover, our results also show that one can equivalently replace a pessimistic problem with such constraints with an optimistic problem without coupling constraints. This paves the way of both transferring theory and solution techniques from any type of these problems to any other one.

==> models-and-reform.tikz <==
\begin{tikzpicture}[node distance=2cm and 3.5cm, auto]
    \node (A) [draw, rectangle, rounded corners, minimum width=2.5cm,
    minimum height=1cm, align=center] {Pessimistic with\\coupling
      constraints};

    \node (B) [draw, rectangle, rounded corners, right=of A,
    minimum width=2.5cm, minimum height=1cm, align=center]
    {Optimistic with\\coupling constraints};

    \node (C) [draw, rectangle, rounded corners, below=of B,
    minimum width=2.5cm, minimum height=1cm, align=center]
    {Optimistic without\\coupling constraints};

    \node (D) [draw, rectangle, rounded corners, below=of A,
    minimum width=2.5cm, minimum height=1cm, align=center]
    {Pessimistic without\\coupling constraints};

    \draw[->, thick] (A) -- node[above] {Theorem~\ref{thm:pwcc-to-owcc}} (B);
    \draw[->, thick] (B) -- node[right] {Theorem~\ref{thm:owcc-to-o-wo-cc}} (C);
    \draw[->, thick] (C) -- node[below] {\rev{Theorem}~\ref{thm:opt-wo-cc-to-pess-wo-cc}} (D);
    \draw[->, thick, dashed] (A) -- node[left] {Goal} (D);
\end{tikzpicture}%

